On the Energy Consumption of UAV Edge Computing in Non-Terrestrial Networks

During the last few years, the use of Unmanned Aerial Vehicles (UAVs) equipped with sensors and cameras has emerged as a cutting-edge technology to provide services such as surveillance, infrastructure inspections, and target acquisition. However, this approach requires UAVs to process data onboard, mainly for person/object detection and recognition, which may pose significant energy constraints as UAVs are battery-powered. A possible solution can be the support of Non-Terrestrial Networks (NTNs) for edge computing. In particular, UAVs can partially offload data (e.g., video acquisitions from onboard sensors) to more powerful upstream High Altitude Platforms (HAPs) or satellites acting as edge computing servers to increase the battery autonomy compared to local processing, even though at the expense of some data transmission delays. Accordingly, in this study we model the energy consumption of UAVs, HAPs, and satellites considering the energy for data processing, offloading, and hovering. Then, we investigate whether data offloading can improve the system performance. Simulations demonstrate that edge computing can improve both UAV autonomy and end-to-end delay compared to onboard processing in many configurations.

==> images/legendEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{color3}{RGB}{223,101,176}
\definecolor{color1}{RGB}{241,238,246}
\definecolor{color4}{RGB}{206,18,86}
\definecolor{color2}{RGB}{215,181,216}


%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{5 UAVs}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{10 UAVs}

\addplot[ybar legend,ybar,draw=black,fill=color3,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{15 UAVs}

\addplot[ybar legend,ybar,draw=black,fill=color4,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{20 UAVs}

\addplot[ybar legend,ybar,draw=black,fill=white,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-assisted}

\addplot[ybar legend,ybar,draw=black,fill=white, postaction={pattern=north east lines},line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{LEO-assisted}


\end{axis}
\end{tikzpicture}%

==> images/legendHAP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\eta=1$}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\eta=0.5$}

\addplot[ybar legend,ybar,draw=black,fill=color3,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\eta=0$}

\end{axis}
\end{tikzpicture}%

==> images/legendLEO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{color2}{RGB}{65,182,196}
\definecolor{color1}{RGB}{34,94,168}
\definecolor{color3}{RGB}{194,230,153}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{100\% LEO-offloading}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{50\% LEO-offloading}

\addplot[ybar legend,ybar,draw=black,fill=color3,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Local processing}

\end{axis}
\end{tikzpicture}%

==> images/plotHAPOffloading2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color3}{RGB}{223,101,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{241,238,246}
\definecolor{color4}{RGB}{206,18,86}
\definecolor{color2}{RGB}{215,181,216}

\begin{axis}[
width = \textwidth/2.1,
height = 4cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Total flying time ($t_f$) [min]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0.1,1.1,2.1,3.1,4.1,5.1},
xticklabels={10,20,30,40,50,60},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Energy consumption ($E$) [Wh]},
ymajorticks=true,
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.4,0) rectangle (axis cs:-0.2,8.42873414641807);

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.6,0) rectangle (axis cs:0.8,16.8574682928361);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.6,0) rectangle (axis cs:1.8,25.2862024392542);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.6,0) rectangle (axis cs:2.8,33.7149365856723);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:3.6,0) rectangle (axis cs:3.8,42.1436707320904);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:4.6,0) rectangle (axis cs:4.8,50.5724048785084);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.2,0) rectangle (axis cs:0,17.8422509758107);

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.8,0) rectangle (axis cs:1,35.6845019516215);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.8,0) rectangle (axis cs:2,53.5267529274323);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.8,0) rectangle (axis cs:3,71.369003903243);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:3.8,0) rectangle (axis cs:4,89.2112548790538);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:4.8,0) rectangle (axis cs:5,107.053505854865);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0,0) rectangle (axis cs:0.2,28.1607416738737);

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1,0) rectangle (axis cs:1.2,56.3214833477474);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2,0) rectangle (axis cs:2.2,84.4822250216212);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3,0) rectangle (axis cs:3.2,112.642966695495);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4,0) rectangle (axis cs:4.2,140.803708369369);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:5,0) rectangle (axis cs:5.2,168.964450043242);
\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:0.2,0) rectangle (axis cs:0.4,39.3277948604938);

\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:1.2,0) rectangle (axis cs:1.4,78.6555897209877);
\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:2.2,0) rectangle (axis cs:2.4,117.983384581482);
\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:3.2,0) rectangle (axis cs:3.4,157.311179441975);
\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:4.2,0) rectangle (axis cs:4.4,196.638974302469);
\draw[draw=black,fill=color4,line width=0.08pt] (axis cs:5.2,0) rectangle (axis cs:5.4,235.966769162963);


% SATELLITE OFFLOADING

\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.3,0) rectangle (axis cs:-0.1,4.08821522746575);
\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:0.7,0) rectangle (axis cs:0.9,8.17643045493151);
\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:1.7,0) rectangle (axis cs:1.9,12.2646456823973);
\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:2.7,0) rectangle (axis cs:2.9,16.352860909863);
\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:3.7,0) rectangle (axis cs:3.9,20.4410761373288);
\draw[draw=black,fill=color1,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:4.7,0) rectangle (axis cs:4.9,24.5292913647945);

\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.1,0) rectangle (axis cs:0.1,8.2387990896174);
\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:0.9,0) rectangle (axis cs:1.1,16.4775981792348);
\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:1.9,0) rectangle (axis cs:2.1,24.7163972688522);
\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:2.9,0) rectangle (axis cs:3.1,32.9551963584696);
\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:3.9,0) rectangle (axis cs:4.1,41.193995448087);
\draw[draw=black,fill=color2,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:4.9,0) rectangle (axis cs:5.1,49.4327945377044);

\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:0.1,0) rectangle (axis cs:0.3,12.44728595157);
\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:1.1,0) rectangle (axis cs:1.3,24.89457190314);
\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:2.1,0) rectangle (axis cs:2.3,37.3418578547099);
\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:3.1,0) rectangle (axis cs:3.3,49.7891438062799);
\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:4.1,0) rectangle (axis cs:4.3,62.2364297578499);
\draw[draw=black,fill=color3,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:5.1,0) rectangle (axis cs:5.3,74.6837157094199);

\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:0.3,0) rectangle (axis cs:0.5,16.7103653369693);
\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:1.3,0) rectangle (axis cs:1.5,33.4207306739386);
\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:2.3,0) rectangle (axis cs:2.5,50.131096010908);
\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:3.3,0) rectangle (axis cs:3.5,66.8414613478773);
\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:4.3,0) rectangle (axis cs:4.5,83.5518266848466);
\draw[draw=black,fill=color4,line width=0.08pt, postaction={pattern=north east lines}, pattern color=black] (axis cs:5.3,0) rectangle (axis cs:5.5,100.262192021816);

\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.7 nan
2.7 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.7 nan
3.7 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.7 nan
4.7 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.9 nan
3.9 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.9 nan
4.9 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.1 nan
3.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.1 nan
4.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.1 nan
5.1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.3 nan
2.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.3 nan
3.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.3 nan
4.3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.3 nan
5.3 nan
};
\end{axis}

\end{tikzpicture}


==> images/plotHAPeffQueue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Energy efficiency (\(\displaystyle \eta_l\)) [GFLOPs/W]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={30,50,70,90},
y grid style={darkgray176},
ylabel={UAV Autonomy [\%]},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.391666666666667,0) rectangle (axis cs:-0.141666666666667,96.6834976041784);

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.608333333333333,0) rectangle (axis cs:0.858333333333333,96.6834976041784);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.60833333333333,0) rectangle (axis cs:1.85833333333333,96.6834976041784);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.60833333333333,0) rectangle (axis cs:2.85833333333333,96.6834976041784);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.125,0) rectangle (axis cs:0.125,91.9284832070247);


\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.875,0) rectangle (axis cs:1.125,94.3804186996472);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.875,0) rectangle (axis cs:2.125,95.4717510992468);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.875,0) rectangle (axis cs:3.125,96.0890228770419);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.141666666666667,0) rectangle (axis cs:0.391666666666667,87.6192592985337);


\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.14166666666667,0) rectangle (axis cs:1.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.14166666666667,0) rectangle (axis cs:2.39166666666667,94.2900025703269);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.14166666666667,0) rectangle (axis cs:3.39166666666667,95.5018139304873);
\addplot [line width=0.864pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};

\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of UAVs (\(\displaystyle n\))},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={darkgray176},
ylabel={Delay [s]},
ymajorgrids,
ymin=0.112059185977446, ymax=0.388651736660897,
ytick style={color=black}
]
\addplot [line width=0.864pt, color1]
table {%
0 0.233203349163811
1 0.246637659771605
2 0.26149946960881
3 0.288847415283743
};
\addplot [line width=0.864pt, color1]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color1]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color1]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color1]
table {%
3 nan
3 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.233203349163811
1 0.246637659771605
2 0.26149946960881
3 0.288847415283743
};
\addplot [line width=0.864pt, color2]
table {%
0 0.124631574644876
1 0.131002070691306
2 0.137263094526117
3 0.143482478633152
};
\addplot [line width=0.864pt, color2]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color2]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color2]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color2]
table {%
3 nan
3 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.124631574644876
1 0.131002070691306
2 0.137263094526117
3 0.143482478633152
};
\addplot [line width=0.864pt, color3]
table {%
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
};
\addplot [line width=0.864pt, color3]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color3]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color3]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color3]
table {%
3 nan
3 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
};
\end{groupplot}

\end{tikzpicture}

==> images/plotHAPeffQueueEnergy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={UAV energy efficiency (\(\displaystyle \nu_{\rm UAV}\)) [GFLOP/J]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={30,50,70,90},
y grid style={darkgray176},
ylabel={Average UAV autonomy ($\Bar{\kappa}$) [\%]},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,96.6834976041784);

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,96.6834976041784);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,96.6834976041784);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,96.6834976041784);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,91.9284832070247);

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,94.3804186996472);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,95.4717510992468);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,96.0890228770419);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,87.6192592985337);

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,94.2900025703269);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,95.5018139304873);
\addplot [line width=0.864pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/plotHAPnAntQueue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
legend cell align={left},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of antenna elements (\(\displaystyle N\))},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={4,8,16,32,64,128},
y grid style={darkgray176},
ylabel={Average UAV autonomy ($\Bar{\kappa}$) [\%]},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=black},
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,95.487473380216);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,line width=0.08pt}
\addlegendentry{$\eta=1$}

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,96.6834976041784);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,97.1100412485383);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,96.9937637378682);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,96.3559027380719);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,95.0487752787233);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,93.8069258219684);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,line width=0.08pt}
\addlegendentry{$\eta=0.5$}

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,94.3804186996472);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,94.5831929752798);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,94.5280065517338);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,94.2240606911474);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,93.5947337521928);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,92.1845093251185);
\addlegendimage{ybar,ybar legend,draw=black,fill=color3,line width=0.08pt}
\addlegendentry{$\eta=0$}

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,92.1845093251185);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/plotHAPnAntQueueTime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
tick pos=both,
legend cell align={left},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Frame rate ($r$) [fps]},
xmajorgrids,
xmin=-0.5, xmax=6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={1,4,7,10,13,16,19},
y grid style={darkgray176},
ylabel={Average delay ($\Bar{T}$) [s]},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]

\addplot [line width=1pt, color1, mark=*]
table {%
0 0.262612496577725
0 0.262612496577725
};
\addlegendentry{$\eta=1$}

\addplot [line width=1pt, color2, mark=*]
table {%
0 0.176306247470604
0 0.176306247470604
};
\addlegendentry{$\eta=0.5$}

\addplot [line width=1pt, color3, mark=*]
table {%
0 0.0900013453239957
0 0.0900013453239957
};
\addlegendentry{$\eta=0$}

% \addplot[ybar legend,ybar,draw=black,fill=white, pattern=north east lines, line width=0.08pt]
%   table[row sep=crcr]{%
% 	0	0\\
% };
% \addlegendentry{Instability}

\addplot [line width=1pt, color1, forget plot]
table {%
0 0.262612496577725
1 0.262738544103007
2 0.263561440145006
3 0.26599946960881
4 0.277297157441452
4 0.8
};
\addplot [line width=1pt, color1, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
6 nan
6 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks, forget plot]
table{%
x  y
0 0.262612496577725
1 0.262738544103007
2 0.263561440145006
3 0.26599946960881
4 0.277297157441452
};
\addplot [line width=1pt, color2, forget plot]
table {%
0 0.176306247470604
1 0.176486153067508
2 0.178651307195473
3 0.184513094526117
4 0.196389507339441
5 0.221673561335852
6 0.296173264058662
%6 0.8
};
\addplot [line width=1pt, color2, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
6 nan
6 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks, forget plot]
table{%
x  y
0 0.176306247470604
1 0.176486153067508
2 0.178651307195473
3 0.184513094526117
4 0.196389507339441
5 0.221673561335852
6 0.296173264058662
};

\addplot [line width=1pt, color3, forget plot]
table {%
0 0.0900013453239957
1 0.0975087565964022
2 0.141717068687348
3 0.466079347993467
3 0.8
};
\addplot [line width=1pt, color3, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
6 nan
6 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks, forget plot]
table{%
x  y
0 0.0900013453239957
1 0.0975087565964022
2 0.141717068687348
3 0.466079347993467
};

\usetikzlibrary {patterns.meta}
\pgfdeclarepattern{
  name=hatch,
  parameters={\hatchsize,\hatchangle,\hatchlinewidth},
  bottom left={\pgfpoint{-.1pt}{-.1pt}},
  top right={\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}},
  tile size={\pgfpoint{\hatchsize}{\hatchsize}},
  tile transformation={\pgftransformrotate{\hatchangle}},
  code={
    \pgfsetlinewidth{\hatchlinewidth}
    \pgfpathmoveto{\pgfpoint{-.1pt}{-.1pt}}
    \pgfpathlineto{\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}}
    \pgfpathmoveto{\pgfpoint{-.1pt}{\hatchsize+.1pt}}
    \pgfusepath{stroke}
  }
}

\tikzset{
  hatch size/.store in=\hatchsize,
  hatch angle/.store in=\hatchangle,
  hatch line width/.store in=\hatchlinewidth,
  hatch size=5pt,
  hatch angle=0pt,
  hatch line width=.5pt,
}


%\draw[dash pattern={on 1pt off 2pt}, color=color3, pattern=hatch, pattern color=color3, hatch size=8pt] (3,0) rectangle (6.5,0.6);
%\draw[dash pattern={on 1pt off 2pt}, color=color1, pattern=hatch, pattern color=color1, hatch size=8pt, hatch angle=90] (4,0) rectangle (6.5,0.6);
%\draw[dash pattern={on 1pt off 2pt}, color=color2, pattern=hatch, pattern color=color2, hatch size=8pt, hatch angle=300] (6,0) rectangle (6.5,0.6);

\end{axis}
\end{tikzpicture}


==> images/plotHAPnUAVs2Queue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of UAVs (\(\displaystyle n\))},
xmajorgrids,
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={5,10,15,20,25,30,35,40,45,50},
y grid style={darkgray176},
ylabel={Average delay ($\Bar{T}$) [s]},
ymajorgrids,
ymin=0.157171685977446, ymax=0.480789236660897,
ytick style={color=black}
]
\addplot [line width=1pt, color1, forget plot]
table {%
0 0.237703349163811
1 0.251137659771605
2 0.26599946960881
3 0.293347415283743
3 0.8
};
\addplot [line width=1pt, color1, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
9 nan
9 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.237703349163811
1 0.251137659771605
2 0.26599946960881
3 0.293347415283743
};
\addplot [line width=1pt, color2, forget plot]
table {%
0 0.171881574644876
1 0.178252070691306
2 0.184513094526117
3 0.190732478633152
4 0.197000048563659
5 0.203511398361525
6 0.210854388789648
7 0.222218658932818
7 0.480789236660897
};
\addplot [line width=1pt, color2, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
9 nan
9 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.171881574644876
1 0.178252070691306
2 0.184513094526117
3 0.190732478633152
4 0.197000048563659
5 0.203511398361525
6 0.210854388789648
7 0.222218658932818
};
\addplot [line width=1pt, color3, forget plot]
table {%
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
5 0.466079347993467
6 0.466079347993467
7 0.466079347993467
8 0.466079347993467
9 0.466079347993467
};
\addplot [line width=1pt, color3, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
9 nan
9 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
5 0.466079347993467
6 0.466079347993467
7 0.466079347993467
8 0.466079347993467
9 0.466079347993467
};


\tikzset{
  hatch size/.store in=\hatchsize,
  hatch angle/.store in=\hatchangle,
  hatch line width/.store in=\hatchlinewidth,
  hatch size=5pt,
  hatch angle=0pt,
  hatch line width=.5pt,
}

%\draw[dash pattern={on 1pt off 2pt}, color=color1, pattern=hatch, pattern color=color1, hatch size=8pt] (3,0) rectangle (9.5,0.5);
%\draw[dash pattern={on 1pt off 2pt}, color=color2, pattern=hatch, pattern color=color2, hatch size=8pt, hatch angle=90] (7,0) rectangle (9.5,0.5);

\end{axis}

\end{tikzpicture}


==> images/plotSATElevQueue64ant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{color2}{RGB}{65,182,196}
\definecolor{color1}{RGB}{34,94,168}
\definecolor{color3}{RGB}{194,230,153}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Elevation angle (\(\displaystyle \alpha\)) [\(\displaystyle ^\circ\)]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,30,50,70,90},
y grid style={darkgray176},
ylabel={UAV Autonomy [\%]},
ymajorgrids,
ymin=0, ymax=99.5431569714772,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.391666666666667,0) rectangle (axis cs:-0.141666666666667,63.1135512925187);

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.608333333333333,0) rectangle (axis cs:0.858333333333333,87.9470109568931);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.60833333333333,0) rectangle (axis cs:1.85833333333333,92.8979613417948);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.60833333333333,0) rectangle (axis cs:2.85833333333333,94.4229561153592);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:3.60833333333333,0) rectangle (axis cs:3.85833333333333,94.8030066395021);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.125,0) rectangle (axis cs:0.125,74.9280671571474);

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.875,0) rectangle (axis cs:1.125,90.015917691465);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.875,0) rectangle (axis cs:2.125,92.5398602335396);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.875,0) rectangle (axis cs:3.125,93.2903070943644);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:3.875,0) rectangle (axis cs:4.125,93.4754237952656);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.141666666666667,0) rectangle (axis cs:0.391666666666667,92.1845093251185);

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.14166666666667,0) rectangle (axis cs:1.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.14166666666667,0) rectangle (axis cs:2.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.14166666666667,0) rectangle (axis cs:3.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4.14166666666667,0) rectangle (axis cs:4.39166666666667,92.1845093251185);
\addplot [line width=0.864pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4.26666666666667 nan
4.26666666666667 nan
};

\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Elevation angle (\(\displaystyle \alpha\)) [\(\displaystyle ^\circ\)]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,30,50,70,90},
y grid style={darkgray176},
ylabel={Delay [s]},
ymajorgrids,
ymin=0.00758613811500713, ymax=1.17462751878657,
ytick style={color=black}
]
\addplot [line width=0.864pt, color1]
table {%
0 1.12158018330149
1 0.279682957371066
2 0.164496656578053
3 0.13127868997944
4 0.123149405217595
};
\addplot [line width=0.864pt, color1]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color1]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color1]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color1]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color1]
table {%
4 nan
4 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 1.12158018330149
1 0.279682957371066
2 0.164496656578053
3 0.13127868997944
4 0.123149405217595
};
\addplot [line width=0.864pt, color2]
table {%
0 0.559848862642028
1 0.138900249676814
2 0.0813070992803071
3 0.0646981159810009
4 0.060633473600078
};
\addplot [line width=0.864pt, color2]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color2]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color2]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color2]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color2]
table {%
4 nan
4 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.559848862642028
1 0.138900249676814
2 0.0813070992803071
3 0.0646981159810009
4 0.060633473600078
};
\addplot [line width=0.864pt, color3]
table {%
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
4 0.376079347993467
};
\addplot [line width=0.864pt, color3]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color3]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color3]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color3]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color3]
table {%
4 nan
4 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
4 0.376079347993467
};
\end{groupplot}

\end{tikzpicture}


==> images/plotSATElevQueue64antEnergy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{color2}{RGB}{65,182,196}
% \definecolor{color1}{RGB}{34,94,168}
% \definecolor{color3}{RGB}{194,230,153}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Elevation angle ($\alpha$) [$^\circ$]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,30,50,70,90},
y grid style={darkgray176},
ylabel={Average UAV autonomy ($\Bar{\kappa}$) [\%]},
ymajorgrids,
ymin=0, ymax=99.5431569714772,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,63.1135512925187);

\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,87.9470109568931);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,92.8979613417948);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,94.4229561153592);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,94.8030066395021);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,74.9280671571474);

\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,90.015917691465);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,92.5398602335396);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,93.2903070943644);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,93.4754237952656);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,92.1845093251185);

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,92.1845093251185);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/plotSATElevQueue64antTime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}
\begin{axis}[
width = \textwidth/2,
height = 4cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Elevation angle ($\alpha$) [$^\circ$]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,30,50,70,90},
y grid style={darkgray176},
ylabel={Average delay ($\Bar{T}$) [s]},
ymajorgrids,
ymin=0, ymax=1.17699001878657,
ytick style={color=black}
]
\addplot [line width=0.864pt, color1, dashed, forget plot]
table {%
0 1.12608018330149
1 0.284182957371066
2 0.168996656578053
3 0.13577868997944
4 0.127649405217595
};
\addplot [line width=0.864pt, color1, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color1, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color1, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color1, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color1, forget plot]
table {%
4 nan
4 nan
};
\addplot [draw=color1, fill=color1, dashed, mark=*, only marks]
table{%
x  y
0 1.12608018330149
1 0.284182957371066
2 0.168996656578053
3 0.13577868997944
4 0.127649405217595
};
\addplot [line width=0.864pt, color2, dashed, forget plot]
table {%
0 0.607098862642028
1 0.186150249676814
2 0.128557099280307
3 0.111948115981001
4 0.107883473600078
};
\addplot [line width=0.864pt, color2, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color2, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color2, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color2, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color2, forget plot]
table {%
4 nan
4 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.607098862642028
1 0.186150249676814
2 0.128557099280307
3 0.111948115981001
4 0.107883473600078
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color3, forget plot]
table {%
4 nan
4 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
};
\end{axis}

\end{tikzpicture}


==> images/plotSATnAnt2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{65,182,196}
\definecolor{color1}{RGB}{34,94,168}
\definecolor{color3}{RGB}{194,230,153}


\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={UAV antenna elements (\(\displaystyle N\))},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={4,8,16,32,64,128},
y grid style={darkgray176},
ylabel={UAV Autonomy [\%]},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.391666666666667,0) rectangle (axis cs:-0.141666666666667,90.0062687405757);

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.608333333333333,0) rectangle (axis cs:0.858333333333333,92.8774107345834);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.60833333333333,0) rectangle (axis cs:1.85833333333333,94.1865488740954);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.60833333333333,0) rectangle (axis cs:2.85833333333333,94.4853051228489);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:3.60833333333333,0) rectangle (axis cs:3.85833333333333,93.9704706504702);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:4.60833333333333,0) rectangle (axis cs:4.85833333333333,92.5700616355004);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-0.125,0) rectangle (axis cs:0.125,91.082367704066);

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:0.875,0) rectangle (axis cs:1.125,92.5296628630348);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1.875,0) rectangle (axis cs:2.125,93.1747759215266);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2.875,0) rectangle (axis cs:3.125,93.320728013171);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:3.875,0) rectangle (axis cs:4.125,93.0689227771399);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:4.875,0) rectangle (axis cs:5.125,92.3768831882761);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.141666666666667,0) rectangle (axis cs:0.391666666666667,92.1845093251185);

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.14166666666667,0) rectangle (axis cs:1.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.14166666666667,0) rectangle (axis cs:2.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.14166666666667,0) rectangle (axis cs:3.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4.14166666666667,0) rectangle (axis cs:4.39166666666667,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:5.14166666666667,0) rectangle (axis cs:5.39166666666667,92.1845093251185);
\addplot [line width=0.864pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
    \addplot [line width=0.864pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66]
table {%
5.26666666666667 nan
5.26666666666667 nan
};

\nextgroupplot[
width = \textwidth/2.1,
height = 4.5cm,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={UAV antenna elements (\(\displaystyle N\))},
xmajorgrids,
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={4,8,16,32,64,128},
y grid style={darkgray176},
ylabel={Delay [s]},
ymajorgrids,
ymin=-0.00822113002707196, ymax=1.24324147538071,
ytick style={color=black}
]
\addplot [line width=0.864pt, color1]
table {%
0 1.18635681149854
1 0.630381137593461
2 0.351427386389358
3 0.210437362360912
4 0.137881555304209
5 0.0992095257276387
};
\addplot [line width=0.864pt, color1]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color1]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color1]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color1]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color1]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, color1]
table {%
5 nan
5 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 1.18635681149854
1 0.630381137593461
2 0.351427386389358
3 0.210437362360912
4 0.137881555304209
5 0.0992095257276387
};
\addplot [line width=0.864pt, color2]
table {%
0 0.59223717674055
1 0.314249339788011
2 0.17477246418596
3 0.104277452171737
4 0.0679995486433852
5 0.0486635338551
};
\addplot [line width=0.864pt, color2]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color2]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color2]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color2]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color2]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, color2]
table {%
5 nan
5 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.59223717674055
1 0.314249339788011
2 0.17477246418596
3 0.104277452171737
4 0.0679995486433852
5 0.0486635338551
};
\addplot [line width=0.864pt, color3]
table {%
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
4 0.376079347993467
5 0.376079347993467
};
\addplot [line width=0.864pt, color3]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, color3]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, color3]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, color3]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, color3]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, color3]
table {%
5 nan
5 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.376079347993467
1 0.376079347993467
2 0.376079347993467
3 0.376079347993467
4 0.376079347993467
5 0.376079347993467
};
\end{groupplot}

\end{tikzpicture}


==> images/plotSATnAnt2Queue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{color2}{RGB}{65,182,196}
% \definecolor{color1}{RGB}{34,94,168}
% \definecolor{color3}{RGB}{194,230,153}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
legend cell align={left},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of antenna elements (\(\displaystyle N\))},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={4,8,16,32,64,128},
y grid style={darkgray176},
ylabel={Average UAV autonomy ($\Bar{\kappa}$) [\%]},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,90.0062687405757);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black}
\addlegendentry{$\eta=1$}

\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,92.8774107345834);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,94.1865488740954);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,94.4853051228489);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,93.9704706504702);
\draw[draw=black,fill=color1,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,92.5700616355004);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,91.082367704066);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}}
\addlegendentry{$\eta=0.5$}

\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,92.5296628630348);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,93.1747759215266);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,93.320728013171);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,93.0689227771399);
\draw[draw=black,fill=color2,line width=0.08pt,postaction={pattern=north east lines}, pattern color=black] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,92.3768831882761);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,92.1845093251185);
\addlegendimage{ybar,ybar legend,draw=black,fill=color3,line width=0.08pt}
\addlegendentry{$\eta=0$}

\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,92.1845093251185);
\draw[draw=black,fill=color3,line width=0.08pt] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,92.1845093251185);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/plotSATnAnt2QueueTime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{204,76,2}
\definecolor{color2}{RGB}{254,153,41}
\definecolor{color3}{RGB}{194,230,153}

\begin{axis}[
width = \textwidth/2,
height = 4cm,
legend cell align={left},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of antenna elements (\(\displaystyle N\))},
xmajorgrids,
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={4,8,16,32,64,128},
y grid style={darkgray176},
ylabel={Average delay ($\Bar{T}$) [s]},
ymajorgrids,
ymin=0., ymax=1.24560397538071,
ytick style={color=black}
]

\addplot [line width=1pt, dashed, color1, mark=*]
table {%
0 1.19085681149854
0 1.19085681149854
};
\addlegendentry{$\eta=1$}

\addplot [line width=1pt, dashed, color2, mark=*]
table {%
0 0.63948717674055
0 0.63948717674055
};
\addlegendentry{$\eta=0.5$}

\addplot [line width=1pt, color3, mark=*]
table {%
0 0.466079347993467
0 0.466079347993467
};
\addlegendentry{$\eta=0$}


\addplot [line width=1pt, color1, dashed, forget plot]
table {%
0 1.19085681149854
1 0.634881137593461
2 0.355927386389358
3 0.214937362360912
4 0.142381555304209
5 0.103709525727639
};
\addplot [line width=1pt, color1, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color1, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 1.19085681149854
1 0.634881137593461
2 0.355927386389358
3 0.214937362360912
4 0.142381555304209
5 0.103709525727639
};
\addplot [line width=1pt, color2, dashed, forget plot]
table {%
0 0.63948717674055
1 0.361499339788011
2 0.22202246418596
3 0.151527452171737
4 0.115249548643385
5 0.0959135338551
};
\addplot [line width=1pt, color2, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color2, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.63948717674055
1 0.361499339788011
2 0.22202246418596
3 0.151527452171737
4 0.115249548643385
5 0.0959135338551
};
\addplot [line width=1pt, color3, forget plot]
table {%
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
5 0.466079347993467
};
\addplot [line width=1pt, color3, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1pt, color3, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.466079347993467
1 0.466079347993467
2 0.466079347993467
3 0.466079347993467
4 0.466079347993467
5 0.466079347993467
};
\end{axis}

\end{tikzpicture}


==> images/systemLoad100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = \textwidth/4.5,
height = 4.5cm,
axis line style={darkslategray38},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={Load factor ($\rho$)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.8,0.298039215686275,0.00784313725490196)
},
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmajorticks=true,
xmin=0, xmax=4,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5},
xticklabels={5,10,15,20},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of UAVs ($n$)},
ymajorticks=true,
ymin=0, ymax=6,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={5,10,15,20,25,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=6, ymax=0] {images/systemLoad100-001.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.3};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.3};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.8};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.1};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.7};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{2.2};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.3};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{2};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{2.7};
\end{axis}

\end{tikzpicture}


==> images/systemLoad50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = \textwidth/4.5,
height = 4.5cm,
axis line style={darkslategray38},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={Load factor ($\rho$)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.992156862745098,0.6,0.16078431372549)
},
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmajorticks=true,
xmin=0, xmax=4,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5},
xticklabels={5,10,15,20},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of UAVs ($n$)},
ymajorticks=true,
ymin=0, ymax=6,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={5,10,15,20,25,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=6, ymax=0] {images/systemLoad50-001.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.056};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.17};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.45};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.17};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.45};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.28};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.1};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.3};
\end{axis}

\end{tikzpicture}


==> images/systemLoadUAV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = \textwidth/3.3,
height = 4.5cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frame rate [fps]},
xmajorticks=true,
xmin=3.75, xmax=31.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{System load (\(\displaystyle \rho\))},
ymajorticks=true,
ymajorgrids,
xmajorgrids,
ymin=0.10125, ymax=2.82375,
ytick style={color=darkslategray38}
]
\addplot [line width=1pt, green]
table {%
5 0.45
10 0.9
15 1.35
20 1.8
25 2.25
30 2.7
};
\addlegendentry{Onboard}
\addplot [line width=1pt, blue]
table {%
5 0.225
10 0.45
15 0.675
20 0.9
25 1.125
30 1.35
};
\addlegendentry{Partial offloading}
\addplot [line width=1pt, black, dashed]
table {%
3.75 1
31.25 1
};
\addlegendentry{Stability threshold}
\end{axis}

\end{tikzpicture}


==> images/systemLoadUAVbarplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{color1}{RGB}{69,117,180}
% \definecolor{color2}{RGB}{194,230,153}
% \definecolor{color3}{RGB}{194,230,153}
\definecolor{color3}{RGB}{204,76,2}
\definecolor{color1}{RGB}{254,153,41}
\definecolor{color2}{RGB}{194,230,153}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/3.3,
height = 4.5cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={5,10,15,20,25,30},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Load factor (\(\displaystyle \rho\))},
ymajorticks=true,
ymajorgrids=true,
ymin=0, ymax=3.5,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:-0.4,0) rectangle (axis cs:0,0.225);

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\eta=0$}

\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:0.6,0) rectangle (axis cs:1,0.45);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:1.6,0) rectangle (axis cs:2,0.675);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:2.6,0) rectangle (axis cs:3,0.9);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:3.6,0) rectangle (axis cs:4,1.125);
\draw[draw=black,fill=color1,line width=0.08pt] (axis cs:4.6,0) rectangle (axis cs:5,1.35);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.45);

\addplot[ybar legend,ybar,draw=black,fill=color1,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\eta=0.5$}

\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:1,0) rectangle (axis cs:1.4,0.9);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:2,0) rectangle (axis cs:2.4,1.35);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:3,0) rectangle (axis cs:3.4,1.8);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:4,0) rectangle (axis cs:4.4,2.25);
\draw[draw=black,fill=color2,line width=0.08pt] (axis cs:5,0) rectangle (axis cs:5.4,2.7);
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=1pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\addplot [line width=1pt, black, dashed]
table {%
-0.5 1
5.5 1
};
\addlegendentry{Stability}
\end{axis}

\end{tikzpicture}

